Characterization theorems for PDL and FO(TC)

Our main contributions can be divided in three parts: (1) Fixpoint extensions of first-order logic: we give a precise syntactic and semantic characterization of the relationship between $\mathrm{FO(TC^1)}$ and $\mathrm{FO(LFP)}$; (2) Automata and expressiveness on trees: we introduce a new class of parity automata which, on trees, captures the expressive power of $\mathrm{FO(TC^1)}$ and WCL (weak chain logic). The latter logic is a variant of MSO which quantifies over finite chains; and (3) Expressiveness modulo bisimilarity: we show that PDL is expressively equivalent to the bisimulation-invariant fragment of both $\mathrm{FO(TC^1)}$ and WCL. In particular, point (3) closes the open problems of the bisimulation-invariant characterizations of PDL, $\mathrm{FO(TC^1)}$ and WCL all at once.

==> fig-backedges.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}[
font=\small,
->,>=stealth',%thick,%>=latex,
n0/.style={circle,thick,draw=blue!75,fill=blue!20},
n1/.style={circle,thick,draw=red!75,fill=red!20},
n2/.style={circle,thick,draw=orange!75,fill=yellow!20},
n3/.style={circle,thick,draw=black!75,fill=black!20},
every node/.style={inner sep=1pt,minimum size=12pt}
]
\begin{scope}[level/.style={level distance=1.7cm, sibling distance=2.5cm},yshift=-0.25cm]
\node[n0] (o0) {$0$}
    child {
        node[n1] (o1) {$1$}
    }
    child {
        node[n2] (o2) {$2$}
    };

\node[below of=o0,n3] (o3) {$3$};
\draw (o1) -- (o2);
\draw (o3) edge [bend right=20] (o1);
\draw (o1) edge [bend right=20] (o3);
\draw (o2) edge [bend right] (o0);
\end{scope}
%
\begin{scope}[xshift=5.5cm,level/.style={level distance=1cm, sibling distance=2cm}]
\node[n0] (u0) {$0$}
    child {
        node[n1] (u1) {$1$}
        child {
            node[n2] (u2') {$2'$}
        }
        child {
            node[n3] (u3) {$3$}
        }
    }
    child {
        node[n2] (u2) {$2$}
    };

\draw[dashed,draw=black!75] (u3) edge [bend right=40] (u1);
\draw[dashed,draw=black!75] (u2) edge [bend right=40] (u0);
\draw[dashed,draw=black!75] (u2') edge [bend left=40] (u0);
\end{scope}
%
\begin{scope}[xshift=10.5cm,level/.style={level distance=1cm, sibling distance=2cm}]
\node {$\mu a_0.\varphi_0$}
    child {
        node {$\mu a_1.\varphi_1$}
        child {
            node {$\varphi_{2'}(a_0)$}
        }
        child {
            node {$\varphi_3(a_1)$}
        }
    }
    child {
        node {$\varphi_2(a_0)$}
    };
\end{scope}
\end{tikzpicture}
\caption{Automata, finite unravelling and formula structure.}
\label{fig:autunravelling}
\end{figure}


==> fig-chains.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}[
scale=0.85,
font=\small,
every node/.style={circle,draw=black!60,fill=black!10,thick,inner sep=1pt},
cnode/.style={draw=blue!75,fill=blue!20},
nnode/.style={draw=red!75,fill=red!20},
->,>=latex
]
%
\node[draw=none,fill=none,yshift=-3.5cm,xshift=-0.4cm] {(a)};
\node[draw=none,fill=none,yshift=-3.5cm,xshift=3cm] {(b)};
\node[draw=none,fill=none,yshift=-3.5cm,xshift=7.5cm] {(c)};
\node[draw=none,fill=none,yshift=-3.5cm,xshift=11.5cm] {(d)};
%
\begin{scope}[
grow=down,
xshift=-0.5cm,
level/.style={level distance=1cm, sibling distance=1.5cm/#1},
]
\node {$1$}
    child {
        node[cnode] {$2$}
            child {
                node {$3$}
                    child {
                        node[cnode] {$4$}
                    }         
            }         
    }
    child {
        node {$5$}
            child {
                node {$6$}
                    child {
                        node {$7$}
                    }         
            }         
    };
\end{scope}
%
\begin{scope}[xshift=3.5cm,yshift=-1.5cm]
\def \n {6}
\def \radius {1.5cm}
\def \margin {9} % margin in angles, depends on the radius

\foreach \s in {1,...,\n}
{
  \node[cnode] at ({360/\n * (\s - 1)}:\radius) {$\s$};
  \draw ({360/\n * (\s - 1)+\margin}:\radius) 
    arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}
\end{scope}
%
\begin{scope}[
xshift=8.09cm,
yshift=-1.5cm,
]
\def \n {7}
\def \radius {1.5cm}
\def \margin {9+19.5} % margin in angles, depends on the radius

\foreach \s in {2,3,...,\n}
{
  \node[cnode] at ({(360/(\n-1) * (\s - 2)+19.5)}:\radius) {$\s$};
  \draw[->, >=latex] ({360/(\n-1) * (\s - 2)+\margin}:\radius) 
    arc ({360/(\n-1) * (\s - 2)+\margin}:{360/(\n-1) * (\s-1)-\margin}:\radius);
}
\end{scope}
%
\begin{scope}[
xshift=9.5cm,
level/.style={level distance=1cm}
]
\node[xshift=1cm,cnode] {$1$}
    child {
        node[xshift=-1cm] {$2$}
            child {
                node[xshift=1cm] {$8$}
                    child {
                        node[cnode] {$9$}
                    }         
            }         
    };
\end{scope}
%
\begin{scope}[
grow=down,
xshift=13.5cm,
level/.style={level distance=1cm, sibling distance=1.5cm/#1},
]
\node[nnode] {$1$}
    child {
        node[nnode] {$2$}
            child {
                node {$3$}
                    child {
                        node[nnode] {$4$}
                    }         
            }         
    }
    child {
        node {$5$}
            child {
                node[nnode] {$6$}
                    child {
                        node {$7$}
                    }         
            }         
    };
\end{scope}
\end{tikzpicture}
\caption{Examples and counter-examples of chains.}
\label{fig:chains}
\end{figure}

% other chains
% \begin{figure}%[h]
% \centering
% \begin{tikzpicture}[
% scale=0.85,
% font=\small,
% every node/.style={circle,solid,draw=black!60,fill=black!10,thick,inner sep=1pt},
% cnode/.style={draw=blue!75,fill=blue!20},
% nnode/.style={draw=red!75,fill=red!20},
% ->,>=stealth,draw=black!60,dashed
% ]
% %
% \begin{scope}[
% grow=down,
% % xshift=5.5cm,
% level/.style={level distance=1cm, sibling distance=3cm/#1},
% level 1/.style={sibling distance=2.5cm}
% ]
% \node {$1$}
%     child {
%         node[cnode] {$2$}
%             child {
%                 node {$3$}
%                     child {
%                         node[cnode] {$4$}
%                     }
%                 edge from parent [solid,thick]
%             }         
%     };
% \end{scope}
% %
% \begin{scope}[xshift=3.5cm,yshift=-1.5cm]
% \def \n {6}
% \def \radius {1.5cm}

% \foreach \s in {1,...,\n}
% {
%   \node[cnode] (n\s) at ({360/\n * (\s - 1)}:\radius) {$\s$};
%   % \draw ({360/\n * (\s - 1)+\margin}:\radius) 
%     % arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
% }

% \draw (n1) edge[bend right=20,solid,thick] (n2)
%       (n2) edge[bend right=20,solid,thick] (n3)
%       (n3) edge[bend right=20,solid,thick] (n4)
%       (n4) edge[bend right=20,solid,thick] (n5)
%       (n5) edge[bend right=20,solid,thick] (n6)
%       (n6) edge[bend right=20] (n1);
% \end{scope}
% %
% \begin{scope}[
% xshift=8.09cm,
% yshift=-1.5cm,
% ]
% \def \n {7}
% \def \radius {1.5cm}
% % \def \margin {9+19.5} % margin in angles, depends on the radius

% \foreach \s in {2,3,...,\n}
% {
%   \node[cnode] (n\s) at ({(360/(\n-1) * (\s - 2)+19.5)}:\radius) {$\s$};
%   % \draw ({360/(\n-1) * (\s - 2)+\margin}:\radius) 
%     % arc ({360/(\n-1) * (\s - 2)+\margin}:{360/(\n-1) * (\s-1)-\margin}:\radius);
% }
% \end{scope}
% %
% \begin{scope}[
% xshift=9.5cm,
% level/.style={level distance=1cm}
% ]
% \node[xshift=1cm,cnode] (n1) {$1$}
%     child {
%         node[xshift=-1cm] {$2$}
%             child {
%                 node[xshift=1cm] {$8$}
%                     child {
%                         node[cnode] (n9) {$9$}
%                     }         
%             }         
%     };

% \draw (n1) edge[solid,thick] (n3)
%       (n2) edge[bend right=20] (n3)
%       (n3) edge[bend right=20,solid,thick] (n4)
%       (n4) edge[bend right=20,solid,thick] (n5)
%       (n5) edge[bend right=20,solid,thick] (n6)
%       (n6) edge[bend right=20,solid,thick] (n7)
%       (n7) edge[bend right=20] (n2)
%       (n7) edge[solid,thick] (n9);
% \end{scope}
% %
% \begin{scope}[
% grow=down,
% xshift=13.5cm,
% level/.style={level distance=1cm, sibling distance=1.5cm/#1},
% ]
% \node[nnode] {$1$}
%     child {
%         node[nnode] {$2$}
%             child {
%                 node {$3$}
%                     child {
%                         node[nnode] {$4$}
%                     }         
%             }         
%     }
%     child {
%         node {$5$}
%             child {
%                 node[nnode] {$6$}
%                     child {
%                         node {$7$}
%                     }         
%             }         
%     };
% \end{scope}
% \end{tikzpicture}
% \caption{Three finite chains (blue); one non-chain (red).}
% \label{fig:chains}
% \end{figure}


==> fig-circles.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}[
scale=0.85,
font=\small,
every node/.style={circle,draw=black!60,fill=black!10,thick,inner sep=1pt,minimum size=13pt},
% cnode/.style={draw=blue!75,fill=blue!20},
% nnode/.style={draw=red!75,fill=red!20},
->,>=latex
]

\begin{scope}[xshift=-2.5cm]
\def \n {6}
\def \radius {1.5cm}

\foreach \s in {1,...,\n}
{
  \node (n\s) at ({360/\n * (\s - 1)}:\radius) {$\s$};
  % \draw ({360/\n * (\s - 1)+\margin}:\radius) 
    % arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}

\node (ni) at ({360/6 * (6 - 1)}:\radius) {$i$};

\draw (n1) edge[bend right=20,solid] (n2)
      (n2) edge[bend right=20,solid] (n3)
      (n3) edge[bend right=20,solid] (n4)
      (n4) edge[bend right=20,solid] (n5)
      (n5) edge[bend right=20,dashed] (ni)
      (n6) edge[bend right=20,solid] (n1);
\end{scope}

\begin{scope}[xshift=2.5cm]
\def \n {6}
\def \radius {1.5cm}

\foreach \s in {1,...,\n}
{
  \node (n\s) at ({360/\n * (\s - 1)}:\radius) {$\s'$};
  % \draw ({360/\n * (\s - 1)+\margin}:\radius) 
    % arc ({360/\n * (\s - 1)+\margin}:{360/\n * (\s)-\margin}:\radius);
}

\node[draw=black!60,fill=black!60] (ni) at ({360/6 * (6 - 1)}:\radius) {\textcolor{black!10}{$i'$}};

\draw (n1) edge[bend right=20,solid] (n2)
      (n2) edge[bend right=20,solid] (n3)
      (n3) edge[bend right=20,solid] (n4)
      (n4) edge[bend right=20,solid] (n5)
      (n5) edge[bend right=20,dashed] (ni)
      (n6) edge[bend right=20,solid] (n1);
\end{scope}

\end{tikzpicture}
\caption{Model $\mathbb{C}_i \uplus \mathbb{C}^p_i$. The element $i'$ is colored with $p$.}
\label{fig:circles}
\end{figure}


==> fig-nondet.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\fcwarning{nondet CAN branch}
\begin{tikzpicture}
[grow=down,
level/.style={sibling distance=70mm/#1},
level 1/.style={sibling distance=40mm},
level 2/.style={sibling distance=25mm},
level 3/.style={sibling distance=20mm},
% level/.style={level distance=0.5cm, sibling distance=1cm/#1},
every node/.style={draw=black!50,circle,fill=black!50,inner sep=1pt},
every edge/.style={draw=black!50},
aedge/.style={draw=black!50,thick},
ndnode/.style={draw=blue!75,circle,fill=blue!75,inner sep=2pt},
ndedge/.style={draw=blue!75,very thick},
end/.style={thick,isosceles triangle,fill=black!20,draw,rotate=+90, minimum width=1cm, draw=none}
]
\node [ndnode] {}
  child[ndedge] {
    node[ndnode] {}
    child {
      node[ndnode] {}
      child[aedge] {
        node {}
      	child {node[end] {}}
      } 
      child {
        node[ndnode] {}
        child[draw=red!50] {
            node[end,fill=red!50] {}
        }
      }
    }
    child[aedge] {
      node {}
      child {
        node {}
          child {
            node[end] {}
          }
      }
    }
  }
%
	child {
	  node {}
	  child {
      node {}
		  child {node[end] {}}
	  } 
	  child {
      node {}
	  	child {node[end] {}}
	  }
	};
\end{tikzpicture}
\caption{Non-deterministic (blue) and alternating mode on a tree $\tmodel$.}
\end{figure}


==> fig-osmodel-1.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}[thick,inner sep=1pt,font=\small,node distance=1.5cm]
	\begin{scope}[every node/.style={circle,draw=black!75,fill=white}]
	% \node (n1) {$0$};
	\node (n2) {$1$};
	\node[right of=n2] (n3) {$2$};
	\node[right of=n3] (n4) {$3$};
	\node[right of=n4] (n5) {$4$};
	\node[right of=n5] (n6) {$5$};
	\node[right of=n6] (n7) {$6$};
	\end{scope}

	% \node[below=9pt of n1] {$\{a,b\}$};
	\node[below=9pt of n2] {$\{\}$};
	\node[below=9pt of n3] {$\{b\}$};
	\node[below=9pt of n4] {$\{a\}$};
	\node[below=9pt of n5] {$\{a,b\}$};
	\node[below=9pt of n6] {$\{\}$};
	\node[below=9pt of n7] {$\{a\}$};

	\node[above=9pt of n2] {$\asort_1$};
	\node[above=9pt of n4] {$\asort_2$};
	\node[above=9pt of n6] {$\asort_3$};

	\begin{pgfonlayer}{background}
	\filldraw [line width=4mm,join=round,black]
		(n2.north  -| n2.west) rectangle (n2.south  -| n2.east);
	% \filldraw [line width=3mm,join=round,white]
	% 	(n1.north  -| n1.west) rectangle (n2.south  -| n2.east);

	\filldraw [line width=4mm,join=round,black!50]
		(n3.north -| n3.west) rectangle (n5.south  -| n5.east);
	\filldraw [line width=3mm,join=round,white]
		(n3.north -| n3.west) rectangle (n5.south  -| n5.east);

	\filldraw [line width=4mm,join=round,black!50]
		(n5.north  -| n5.west) rectangle (n7.south  -| n7.east);
	% \filldraw [line width=3mm,join=round,white]
	% 	(n5.north  -| n5.west) rectangle (n7.south  -| n7.east);
	\filldraw [line width=3mm,join=round,black!25]
		(n5.north  -| n5.west) rectangle (n5.south  -| n5.east);

	% \draw [line width=4mm,join=round,red!40]
	% 	(n3.north -| n3.west) rectangle (n5.south  -| n5.east);
	% \draw [line width=4mm,join=round,blue!40]
	% 	(n5.north  -| n5.west) rectangle (n7.south  -| n7.east);
	% \draw [line width=4mm,join=round,blue!40!red]
	% 	(n5.north  -| n5.west) rectangle (n5.south  -| n5.east);
	\end{pgfonlayer}
\end{tikzpicture}
\caption{One-step model with sorts (above) and valuation (below).}
\end{figure}


==> fig-strategies-1.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}
% tree T
\begin{scope}[
->,>=latex,
level/.style={level distance=1.5cm, sibling distance=2cm/#1}
]
\node {$s_I$}
    child {
        node {$s_0$}
            child {
                node {$s_{00}$}
                % child {
                %     node {$s_{000}$}
                %     edge from parent
                % }
                % child {
                %     node {$s_{001}$}
                %     edge from parent
                % }
                edge from parent
            }
            child {
                node {$s_{01}$}
                % child {
                %     node {$s_{010}$}
                %     edge from parent
                % }
                % child {
                %     node {$s_{011}$}
                %     edge from parent
                % }
                edge from parent
            }
            edge from parent 
    }
    child {
        node {$s_{1}$}
        child {
                node {$s_{10}$}
                edge from parent
            }
            child {
                node {$s_{11}$}
                edge from parent
            }
        edge from parent         
    };
\end{scope}

% strategy f
\begin{scope}[
xshift=7cm,
level/.style={level distance=1.5cm, sibling distance=3cm/#1},
level 1/.style={sibling distance=2cm}
]
\node {$(a_I,s_I)$}
    child {
        node {$(a_3,\underline{s_0})$}
            child {
                node {$(a_5,\underline{s_{00}})$}
                edge from parent
            }
            child {
                node {$(a_1,\underline{s_{00}})$}
                edge from parent
            }
            % child {
            %     node {$(a_2,s_{01})$}
            %     edge from parent
            % }
            edge from parent 
    }
    child {
        node {$(a_7,\underline{s_0})$}
        edge from parent 
    }
    child {
        node {$(a_1,s_{1})$}
            child {
                node {$(a_1,\underline{s_{10}})$}
                edge from parent
            }
            child {
                node {$(a_3,\underline{s_{10}})$}
                edge from parent
            }
            child {
                node {$(a_1,s_{11})$}
                edge from parent
            }
        edge from parent         
    };
\end{scope}
\end{tikzpicture}
\caption{A tree $\tmodel$ and $\tmodel_{\!f}$ for a fixed strategy for \eloise.}
\label{fig:strategies1}
\end{figure}


==> fig-strategies-2.tex <==
% !TEX root = main.tex

\begin{figure}%[h]
\centering
\begin{tikzpicture}
% functional strategy
\begin{scope}[
level/.style={level distance=1.5cm, sibling distance=3cm/#1},
level 1/.style={sibling distance=2.5cm}
]
\node {$(a_I,s_I)$}
    child {
        node {$(a_3,s_0)$}
            child {
                node {$(a_5,s_{00})$}
                edge from parent
            }
            edge from parent 
    }
    child {
        node {$(a_1,s_{1})$}
            child {
                node {$(a_3,s_{10})$}
                edge from parent
            }
            child {
                node {$(a_1,s_{11})$}
                edge from parent
            }
        edge from parent         
    };
\end{scope}

% functional and non-branching strategy
% \begin{scope}[
% xshift=5.5cm,
% level/.style={level distance=1.5cm, sibling distance=3cm/#1},
% level 1/.style={sibling distance=2.5cm}
% ]
% \node {$(a_I,s_I)$}
%     child {
%         node {$(a_7,\underline{s_{1}})$}
%             child {
%                 node {$(a_3,s_{10})$}
%                 edge from parent
%             }
%         edge from parent         
%     }
%     child {
%         node {$(a_1,\underline{s_{1}})$}
%             child {
%                 node {$(a_3,s_{10})$}
%                 edge from parent
%             }
%         edge from parent         
%     };
% \end{scope}

% functional and non-branching strategy
\begin{scope}[
xshift=5.5cm,
level/.style={level distance=1.5cm, sibling distance=3cm/#1},
level 1/.style={sibling distance=2.5cm}
]
\node {$(a_I,s_I)$}
    child {
        node {$(a_1,s_{1})$}
            child {
                node {$(a_3,s_{10})$}
                edge from parent
            }
        edge from parent         
    };
\end{scope}
\end{tikzpicture}
\caption{Functional and functional+non-branching strategies.}
\end{figure}


==> fig-trees.tex <==
% !TEX root = main.tex

\begin{figure}%[h]
\centering
\begin{tikzpicture}[
->,>=latex,
level/.style={level distance=1.5cm, sibling distance=2cm/#1}
]
\begin{scope}[xshift=-4.5cm]
\node {$s_I$}
    child {
        node {$s_0$}
            child {
                node {$s_{00}$}
                edge from parent
                node [near start, left] {$\aact,\aact'$}
            }
            child {
                node {$s_{01}$}
                edge from parent
                node [near start, right] {$\aact'$}
            }
            edge from parent
            node [near start, left] {$\aact$}
    }
    child {
        node {$s_{1}$}
        child {
                node {$s_{10}$}
                edge from parent
                node [near start, left] {$\aact$}
            }
            child {
                node {$s_{11}$}
                edge from parent
                node [near start, right] {$\aact,\aact'$}
            }
        edge from parent
        node [near start, right] {$\aact$}
    };
\end{scope}

\begin{scope}
\node {$s_I$}
    child {
        node {$s_0$}
            child {
                node {$s_{00}$}
                edge from parent
                node [near start, left] {$\aact$}
            }
            child {
                node {$s_{01}$}
                edge from parent
                node [near start, right] {$\aact'$}
            }
            edge from parent
            node [near start, left] {$\aact$}
    }
    child {
        node {$s_{1}$}
        child {
                node {$s_{10}$}
                edge from parent
                node [near start, left] {$\aact$}
            }
            child {
                node {$s_{11}$}
                edge from parent
                node [near start, right] {$\aact'$}
            }
        edge from parent
        node [near start, right] {$\aact$}
    };
\end{scope}

\begin{scope}[xshift=4.5cm]
\node {$s_I$}
    child {
        node (s0) {$s_0$}
            child {
                node (s01) {$s_{01}$}
                edge from parent
                node [near start, right] {$\aact'$}
            }
        edge from parent
        node [near start, left] {$\aact$}
    }
    child {
        node (s1) {$s_{1}$}
            child {
                node {$s_{11}$}
                edge from parent
                node [near start, right] {$\aact'$}
            }
        edge from parent
        node [near start, right] {$\aact$}
    };

    \draw[->] (s1) -- (s01) node [midway,above] {$\aact$};
\end{scope}
\end{tikzpicture}
\caption{A tree, a strict tree, and an LTS which is not a tree.}
\end{figure}

% \begin{figure}
% \centering
% \tikzstyle{node}=[circle,fill=black,inner sep=1pt,minimum size=7pt]
% \begin{tikzpicture}[thick]
%   \node (a0) at (0,0) [node,label=above:{$s_I$}] {};
%   \node (a1) at (-1,-1) [node] {};
%   \node (a2) at (1,-1) [node] {};
%   \draw [->] (a0) -- (a1) node [midway,above] {$\aact$};
%   \draw [->] (a0) -- (a2) node [midway,above] {$\ \ \ \aact,\aact'$};

%   \node (b0) at (4,0) [node,label=above:{$s_I$}] {};
%   \node (b1) at (3,-1) [node] {};
%   \node (b2) at (5,-1) [node] {};
%   \draw [->] (b0) -- (b1) node [midway,above] {$\aact$};
%   \draw [->] (b0) -- (b2) node [midway,above] {$\ \ \aact'$};

%   \node (c0) at (8,0) [node,label=above:{$s_I$}] {};
%   \node (c1) at (7,-1) [node] {};
%   \node (c2) at (9,-1) [node] {};
%   \node (c3) at (8,-2) [node] {};
%   \draw [->] (c0) -- (c1) node [midway,above] {$\aact$};
%   \draw [->] (c0) -- (c2) node [midway,above] {$\ \ \aact$};
%   \draw [->] (c1) -- (c3) node [midway,above] {$\aact$};
%   \draw [->] (c2) -- (c3) node [midway,above] {$\aact'$};
% \end{tikzpicture}
% \caption{A tree, a strict tree, and an LTS which is not a tree.}
% \end{figure}


==> fig-twopart.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}[node distance=1.3cm,>=stealth',bend angle=45,auto]
  \tikzstyle{node}=[circle,fill=black,minimum size=5pt,inner sep=1pt]
  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
  \tikzstyle{iplace}=[place,draw=red!75,fill=red!20]
  \tikzstyle{inter}=[dashed,draw=black!50,->]

  \begin{scope}
    % First net
    \node [node] (w1)                                    {};
    \node [node] (c1) [below of=w1]                      {};
    \node [node] (s)  [below of=c1] {};
    \node [node] (c2) [below of=s]                       {};
    \node [node] (w2) [below of=c2]                      {};

    \node [node] (e1) [left of=c1] {}
      edge [pre,bend left]                  (w1)
      edge [post,bend right]                (s)
      edge [post]                           (c1);

    \node [node] (e2) [left of=c2] {}
      edge [pre,bend right]                 (w2)
      edge [post,bend left]                 (s)
      edge [post]                           (c2);

    \node [node] (l1) [right of=c1] {}
      edge [pre]                            (c1)
      edge [pre,bend left]                  (s)
      edge [post,bend right] (w1);

    \node [node] (l2) [right of=c2] {}
      edge [pre]                            (c2)
      edge [pre,bend right]                 (s)
      edge [post,bend left]         (w2);
  \end{scope}

  \begin{scope}[xshift=-6cm]
    % Second net
    \node [iplace,tokens=1] (w1')   {}
      edge [inter,bend angle=20, bend left] (e1);

    \node [place,tokens=2] (c1') [below of=w1'] {}
    	edge [inter,bend angle=30, bend right] (l1);

    \node [place,tokens=2] (s1') [below of=c1',xshift=-5mm]      {};
    \node [place,tokens=3]
                      (s2') [below of=c1',xshift=5mm] {};
    \node [place,tokens=4]     (c2') [below of=s1',xshift=5mm]                      {}
    	edge [inter,bend angle=20, bend right] (l2);

    \node [place,tokens=3]
                      (w2') [below of=c2']                                 {};

    \node [place,tokens=3] (e1') [left of=c1'] {}
      edge [pre,bend left]                  (w1')
      edge [post]                           (s1')
      edge [pre]                            (s2')
      edge [post]                           (c1')
      edge [inter,bend angle=20, bend right] (c1);

    \node [place,tokens=3] (e2') [left of=c2'] {}
      edge [pre,bend right]                 (w2')
      edge [post]                           (s1')
      edge [pre]                            (s2')
      edge [post]                           (c2')
      edge [inter,bend angle=20, bend right] (c2);

    \node [place,tokens=3] (l1') [right of=c1'] {}
      edge [pre]                            (c1')
      edge [pre]                            (s1')
      edge [post]                           (s2')
      edge [post,bend right]  (w1');

    \node [place,tokens=3] (l2') [right of=c2'] {}
      edge [pre]                            (c2')
      edge [pre]                            (s1')
      edge [post]                           (s2')
      edge [post,bend left]        (w2')
      edge [inter,bend angle=20, bend right] (w2);
  \end{scope}

  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      % (w1.north  -| l1.east)  rectangle (w2.south  -| e1.west)
      (w1'.north  -| l1.east) rectangle (w2'.south  -| e1.west)
      (w1'.north -| l1'.east) rectangle (w2'.south -| e1'.west);
  \end{pgfonlayer}
\end{tikzpicture}
\caption{Two-part construction, initial state in red (illustrative)}
\label{fig:twopart}
\end{figure}


==> fig-xp.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\begin{tikzpicture}[
level/.style={sibling distance=70mm/#1},
level 1/.style={sibling distance=40mm},
level 2/.style={sibling distance=25mm},
level 3/.style={sibling distance=20mm},
every node/.style={draw=black!50,circle,fill=black!50,inner sep=1pt},
every edge/.style={draw=black!50},
aedge/.style={draw=black!50,thick},
ndnode/.style={draw=blue!75,circle,fill=blue!75,inner sep=2pt},
ndedge/.style={draw=blue!75,very thick},
end/.style={isosceles triangle,fill=black!20,rotate=+90,minimum width=1cm,line width=0pt}
]
\node [ndnode] {}
  child[ndedge] {
    node[ndnode,fill=yellow] {}
    child {
      node[ndnode] {}
      child[aedge] {
        node {}
      	child {node[end] {}}
      } 
      child {
        node[ndnode,fill=yellow] {}
        child[draw=red!75] {
            node[end,fill=red!50,draw=red!75] {}
        }
      }
    }
    child[aedge] {
      node[fill=yellow] {}
      child {
        node {}
          child {
            node[end] {}
          }
      }
    }
  }
%
	child[aedge] {
	  node {}
	  child {
      node {}
		  child {node[end] {}}
	  } 
	  child {
      node[fill=yellow] {}
	  	child {node[end] {}}
	  }
	};
\end{tikzpicture}
\caption{F+NB mode (blue), alternating mode (red) and $p$ (yellow).}
\label{fig:xp}
\end{figure}


==> fig-zz.tex <==
% !TEX root = main.tex

\begin{figure}[h]
\centering
\tikzstyle{node}=[circle,fill=black,inner sep=1pt,minimum size=7pt]
\begin{tikzpicture}[thick]
\begin{scope}
	\node (0) at (0,0) [node,label=above:{$(a,0)$}] {};

	\node (1) [right=of 0,node,label=above:{$(a,1)$}] {};
	\node (2) [right=of 1,node,label=above:{$(a,2)$}] {};
	\node (3) [right=of 2,node,label=above:{$(a,3)$}] {};
	\node (end) [right=10pt of 3] {$\dots$};

	\node (-1) [left=of 0,node,label=above:{$(a,-1)$}] {};
	\node (-2) [left=of -1,node,label=above:{$(a,-2)$}] {};
	\node (-3) [left=of -2,node,label=above:{$(a,-3)$}] {};
	\node (-end) [left=10pt of -3] {$\dots$};

	\draw [->] (0) -- (1);
	\draw [<-] (1) -- (2);
	\draw [->] (2) -- (3);

	\draw [->] (0) -- (-1);
	\draw [<-] (-1) -- (-2);
	\draw [->] (-2) -- (-3);
\end{scope}
%
\begin{scope}[yshift=-1.5cm]
	\node (0') at (0,0) [node,label=above:{$(b,0)$}] {};

	\node (1') [right=of 0',node,label=above:{$(b,1)$}] {};
	\node (2') [right=of 1',node,label=above:{$(b,2)$}] {};
	\node (3') [right=of 2',node,label=above:{$(a,3)$}] {};
	\node (end') [right=10pt of 3'] {$\dots$};

	\node (-1') [left=of 0',node,label=above:{$(b,-1)$}] {};
	\node (-2') [left=of -1',node,label=above:{$(b,-2)$}] {};
	\node (-3') [left=of -2',node,label=above:{$(b,-3)$}] {};
	\node (-end') [left=10pt of -3'] {$\dots$};

	\draw [->] (0') -- (1');
	\draw [<-] (1') -- (2');
	\draw [->] (2') -- (3');

	\draw [->] (0') -- (-1');
	\draw [<-] (-1') -- (-2');
	\draw [->] (-2') -- (-3');
\end{scope}
\end{tikzpicture}
\caption{Separating example for $\binfotc$ and $\wcl$.}
\label{fig:separate}
\end{figure}

